DetouR: Plugging Association Routes into Search Agents for Multi-hop Question Answering

Search agents answer multi-hop questions by interleaving reasoning with retrieval, deciding at each step what to search next. Existing agents follow semantic routes: they infer what is missing and phrase it as a query, reaching only what the model can name. Yet the decisive page is often one the question never names, frequently just one hyperlink away from evidence already retrieved. Following such association routes reaches more gold pages than semantic search under the same budget. Exploiting them raises two challenges: obtaining the association structure without costly offline graph construction, and keeping linked evidence in the reader's limited context, where relevance- and fusion-based selection discards it. We propose DetouR, a plug-in that reuses the links arriving with retrieved pages and adds no search or LLM call. Link Rerouting replaces near-repeat queries with routes to linked pages, chosen by a lightweight learned scorer; Chain-aware Context Selection runs personalized PageRank over these links so that evidence chains reach the reader intact. Across four agents, DetouR improves EM by 4.0 points on 2Wiki and 1.4 on HotpotQA on average. We also find that heavier LLM models struggle with this non-semantic evidence, adding little over these simple selectors or even falling behind. In summary, our work reveals association routes as a cheap complement to semantic routes that current search agents overlook: added as a plug-in, they improve every agent we test, in replay and in live runs, at no extra search or LLM cost.

==> figures/assoc_error_funnel.tex <==
\providecommand{\tbd}[1]{\textcolor{red}{#1}}
\begin{tikzpicture}[x=0.068cm, y=1cm, font=\scriptsize]
  \definecolor{efCovNo}{HTML}{86B6EF}
  \definecolor{efCovYes}{HTML}{2A78D6}
  \definecolor{efRet}{HTML}{EB6834}
  \definecolor{efRead}{HTML}{C3C2B7}
  \definecolor{efInk}{HTML}{0B0B0B}
  \definecolor{efMuted}{HTML}{52514E}
  \def\efH{0.40}

  \foreach \x/\y/\c/\t in {%
      -17/1.30/efCovNo/{Coverage: no link reaches it},
      -17/1.02/efCovYes/{Coverage: a link reaches it},
       41/1.30/efRet/{Retention: retrieved, left out},
       41/1.02/efRead/{Reading: complete, still wrong}} {
    \fill[\c] (\x,\y-0.075) rectangle +(2.1,0.15);
    \node[anchor=west, inner sep=0pt, text=efInk] at (\x+3.2,\y) {\t};
  }

  \newcommand{\efBar}[7]{%
    \pgfmathsetmacro{\efA}{#3}
    \pgfmathsetmacro{\efB}{#3+#4}
    \pgfmathsetmacro{\efC}{#3+#4+#5}
    \pgfmathsetmacro{\efM}{(\efB+\efC)/2}
    \node[anchor=east, text=efInk] at (-1.5,#1+\efH/2) {#2};
    \fill[efCovNo]  (0,#1)     rectangle (\efA,#1+\efH);
    \fill[efCovYes] (\efA,#1)  rectangle (\efB,#1+\efH);
    \fill[efRead]   (\efC,#1)  rectangle (100,#1+\efH);
    \node[text=efInk] at ({\efA/2},#1+\efH/2) {#3};
    \node[text=white] at ({(\efA+\efB)/2},#1+\efH/2) {#4};
    \pgfmathsetmacro{\efR}{100-\efC}
    \node[text=efInk] at ({(\efC+100)/2},#1+\efH/2) {\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\efR}};
    \draw[white, line width=1pt] (\efA,#1-0.01) -- (\efA,#1+\efH+0.01);
    \draw[white, line width=3.6pt] (\efM,#1-0.07) -- (\efM,#1+\efH+0.07);
    \draw[efRet, line width=1.8pt]  (\efM,#1-0.07) -- (\efM,#1+\efH+0.07);
    \ifx a#6
      \node[anchor=south, inner sep=1.5pt, text=efInk] at (\efM,#1+\efH+0.07) {\textbf{#7}};
    \else
      \node[anchor=north, inner sep=1.5pt, text=efInk] at (\efM,#1-0.07) {\textbf{#7}};
    \fi
  }

  \efBar{0.20}{2Wiki}{26.6}{17.2}{1.2}{a}{1.2}
  \efBar{-0.42}{HotpotQA}{32.3}{9.2}{1.9}{b}{1.9}
\end{tikzpicture}


==> figures/assoc_rerank_fig.tex <==
\begin{tikzpicture}[paperfig, x=1mm, y=1mm, font=\fontsize{7}{8.4}\selectfont,
  frm/.style={draw=black!45, line width=0.4pt}, grd/.style={draw=black!9, line width=0.3pt},
  tck/.style={inner sep=0pt, text=black!70, font=\fontsize{6.5}{7.5}\selectfont},
  val/.style={inner sep=0.35pt, fill=white, text=black!70, font=\fontsize{6.5}{7.5}\selectfont}]
  \draw[grd] (3.40,-28.00) -- (3.40,2.20);
  \draw[frm] (3.40,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (3.40,-28.90) {$-$1.5};
  \draw[grd] (7.65,-28.00) -- (7.65,2.20);
  \draw[frm] (7.65,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (7.65,-28.90) {$-$1};
  \draw[grd] (11.90,-28.00) -- (11.90,2.20);
  \draw[frm] (11.90,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (11.90,-28.90) {$-$0.5};
  \draw[grd] (16.15,-28.00) -- (16.15,2.20);
  \draw[frm] (16.15,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (16.15,-28.90) {0};
  \draw[grd] (20.40,-28.00) -- (20.40,2.20);
  \draw[frm] (20.40,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (20.40,-28.90) {+0.5};
  \draw[frm] (0.00,-28.00) -- (22.95,-28.00);
  \fill[black!47] (3.40,-1.20) rectangle (16.15,1.20);
  \node[val, anchor=west] at (3.85,0.00) {$-$1.5};   %
  \fill[black!47] (7.65,-5.20) rectangle (16.15,-2.80);
  \node[val, anchor=east] at (7.20,-4.00) {$-$1.0};
  \fill[black!47] (10.20,-9.20) rectangle (16.15,-6.80);
  \node[val, anchor=east] at (9.75,-8.00) {$-$0.7};
  \fill[detourC, draw=white, line width=0.25pt] (15.15,-13.80) -- (16.15,-12.80) -- (17.15,-13.80) -- (16.15,-14.80) -- cycle;
  \node[val, anchor=west, text=black] at (17.55,-13.80) {\textbf{35.6}};
  \fill[black!47] (16.15,-19.00) rectangle (17.85,-16.60);
  \node[val, anchor=west] at (18.30,-17.80) {+0.2};
  \fill[black!47] (16.15,-23.00) rectangle (17.85,-20.60);
  \node[val, anchor=west] at (18.30,-21.80) {+0.2};
  \fill[black!47] (14.45,-27.00) rectangle (16.15,-24.60);
  \node[val, anchor=east] at (14.00,-25.80) {$-$0.2};
  \draw[detourC, line width=0.7pt] (16.15,-28.00) -- (16.15,2.20);
  \node[inner sep=0pt, anchor=south] at (11.48,3.20) {\textbf{2Wiki}};
  \draw[grd] (29.85,-28.00) -- (29.85,2.20);
  \draw[frm] (29.85,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (29.85,-28.90) {$-$1.5};
  \draw[grd] (34.10,-28.00) -- (34.10,2.20);
  \draw[frm] (34.10,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (34.10,-28.90) {$-$1};
  \draw[grd] (38.35,-28.00) -- (38.35,2.20);
  \draw[frm] (38.35,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (38.35,-28.90) {$-$0.5};
  \draw[grd] (42.60,-28.00) -- (42.60,2.20);
  \draw[frm] (42.60,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (42.60,-28.90) {0};
  \draw[grd] (46.85,-28.00) -- (46.85,2.20);
  \draw[frm] (46.85,-28.00) -- ++(0,0.8);
  \node[tck, anchor=north] at (46.85,-28.90) {+0.5};
  \draw[frm] (26.45,-28.00) -- (49.40,-28.00);
  \fill[black!47] (37.50,-1.20) rectangle (42.60,1.20);
  \node[val, anchor=east] at (37.05,0.00) {$-$0.6};
  \fill[black!47] (39.20,-5.20) rectangle (42.60,-2.80);
  \node[val, anchor=east] at (38.75,-4.00) {$-$0.4};
  \fill[black!47] (41.75,-9.20) rectangle (42.60,-6.80);
  \node[val, anchor=east] at (41.30,-8.00) {$-$0.1};
  \fill[detourC, draw=white, line width=0.25pt] (41.60,-13.80) -- (42.60,-12.80) -- (43.60,-13.80) -- (42.60,-14.80) -- cycle;
  \node[val, anchor=west, text=black] at (44.00,-13.80) {\textbf{42.0}};
  \fill[black!47] (42.60,-19.00) rectangle (44.30,-16.60);
  \node[val, anchor=west] at (44.75,-17.80) {+0.2};
  \fill[black!47] (42.60,-23.00) rectangle (44.30,-20.60);
  \node[val, anchor=west] at (44.75,-21.80) {+0.2};
  \fill[black!47] (42.60,-27.00) rectangle (43.45,-24.60);
  \node[val, anchor=west] at (43.90,-25.80) {+0.1};
  \draw[detourC, line width=0.7pt] (42.60,-28.00) -- (42.60,2.20);
  \node[inner sep=0pt, anchor=south] at (37.93,3.20) {\textbf{HotpotQA}};
  \node[inner sep=0pt, anchor=east] at (-1.20,0.00) {No rerouting};
  \node[inner sep=0pt, anchor=east] at (-1.20,-4.00) {Random link};
  \node[inner sep=0pt, anchor=east] at (-1.20,-8.00) {Title match};
  \node[inner sep=0pt, anchor=east] at (-1.20,-13.80) {\textbf{Full \method{} (LightGBM)}};
  \node[inner sep=0pt, anchor=east] at (-1.20,-17.80) {+ MiniLM cross-encoder (22M)};
  \node[inner sep=0pt, anchor=east] at (-1.20,-21.80) {+ bge reranker (278M)};
  \node[inner sep=0pt, anchor=east] at (-1.20,-25.80) {+ Qwen3-Reranker (0.6B)};
  \node[inner sep=0pt, anchor=north] at (24.70,-32.60) {EM difference from the full \method{} (points)};
\end{tikzpicture}

